Realtime-Capable Hybrid Spiking Neural Networks for Neural Decoding of Cortical Activity

Intra-cortical brain-machine interfaces (iBMIs) present a promising solution to restoring and decoding brain activity lost due to injury. However, patients with such neuroprosthetics suffer from permanent skull openings resulting from the devices' bulky wiring. This drives the development of wireless iBMIs, which demand low power consumption and small device footprint. Most recently, spiking neural networks (SNNs) have been researched as potential candidates for low-power neural decoding. In this work, we present the next step of utilizing SNNs for such tasks, building on the recently published results of the 2024 Grand Challenge on Neural Decoding Challenge for Motor Control of non-Human Primates. We optimize our model architecture to exceed the existing state of the art on the Primate Reaching dataset while maintaining similar resource demand through various compression techniques. We further focus on implementing a realtime-capable version of the model and discuss the implications of this architecture. With this, we advance one step towards latency-free decoding of cortical spike trains using neuromorphic technology, ultimately improving the lives of millions of paralyzed patients.

==> figures/tikz/M1andS1_barplot.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        ybar,
        bar width=.3cm,
        width=9cm,
        height=5cm,
        enlarge x limits=0.25,
        ylabel={Test $R^2$},
        symbolic x coords={L1 file, L2 file, L3 file},
        xtick=data,
        % nodes near coords,
        ymin=0,
        legend style={at={(0.5,1.25)},
            anchor=north,legend columns=-1},
        enlarge y limits={value=.1,upper},
        ]
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (L1 file,0.6169) +- (0,0.0080)
            (L2 file,0.5816) +- (0,0.0111)
            (L3 file,0.6195) +- (0,0.0103)
            };
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (L1 file,0.3863) +- (0,0.0148)
            (L2 file,0.3111) +- (0,0.0702)
            (L3 file,0.5712) +- (0,0.0092)
            };
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (L1 file,0.6394) +- (0,0.0150)
            (L2 file,0.5215) +- (0,0.0423)
            (L3 file,0.6966) +- (0,0.0044)
            };
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (L1 file,0.6187) +- (0,0.0270)
            (L2 file,0.5698) +- (0,0.0295)
            (L3 file,0.6770) +- (0,0.0186)
            };
        \addplot+[error bars/.cd, y dir=both, y explicit] coordinates {
            (L1 file,0.6376) +- (0,0.0260)
            (L2 file,0.5460) +- (0,0.0373)
            (L3 file,0.6555) +- (0,0.0252)
            };
        \legend{M1, S1, M1+S1, pre-LIF, post-LIF}
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/hparamssearch2.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepgfplotslibrary{groupplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\newcommand{\h}{3cm}
\newcommand{\w}{3cm}
\newcommand{\hd}{0.2cm}
\newcommand{\vd}{-1.75cm}
\newcommand{\marsiz}{1pt}
\newcommand{\mar}{o}


\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        name=plot1,
        height=\h,
        width=\w,
        ytick={0.4, 0.6},
        xtick={0, 200},
        ylabel=$R^2$,
        xlabel=$N_\text{C}$,
    ]
        \addplot[black, only marks, mark size=\marsiz, mark=\mar] table {data/HPS/conv_channel.tex};
    \end{axis}
    \begin{axis}[
        name=plot2,
        at={($(plot1.east)+(\hd,0)$)},
        anchor=west,
        height=\h,
        width=\w,
        xtick={0, 20},
        yticklabels=\empty,
        xlabel=$k$,
    ]
        \addplot[black, only marks, mark size=\marsiz, mark=\mar] table {data/HPS/kernel_size.tex};
    \end{axis}
    \begin{axis}[
        name=plot3,
        at={($(plot2.east)+(\hd,0)$)},
        anchor=west,
        height=\h,
        width=\w,
        xtick={1, 2},
        yticklabels=\empty,
        xlabel=$N_\text{L}$,
        xmin=0.4,
        xmax=2.6,
    ]
        \addplot[black, only marks, mark size=\marsiz, mark=\mar] table {data/HPS/n_lif_layer.tex};
    \end{axis}
    \begin{axis}[
        name=plot4,
        at={($(plot3.east)+(\hd,0)$)},
        anchor=west,
        height=\h,
        width=\w,
        xtick={0, 100},
        ytick={0.4, 0.6},
        yticklabels=\empty,
        xlabel=$N_\text{LIF}$,
    ]
        \addplot[black, only marks, mark size=\marsiz, mark=\mar] table {data/HPS/n_lif.tex};
    \end{axis}
    \begin{axis}[
        name=plot5,
        at={($(plot4.east)+(\hd,0)$)},
        anchor=west,
        height=\h,
        width=\w,
        xtick={300, 3000},
        % xmode=log,
        yticklabels=\empty,
        xlabel=$L_\text{seq}$,
    ]
        \addplot[black, only marks, mark size=\marsiz, mark=\mar] table {data/HPS/seq_len.tex};
    \end{axis}
\end{tikzpicture}

\end{document}

==> figures/tikz/latency_vs_kernelsize.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}

\pgfplotsset{compat=1.17}

\definecolor{clr1}{HTML}{00FFFF}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        height=6cm,
        width=8cm,
        xlabel={Kernel Size $k$},
        ylabel={Receptive Field / \si{\milli\second}},
        legend pos=north west,
        grid=major,
        xmin=0,
        xmax=36,
    ]

    \addplot[
        % color=blue,
        color=clr1,
        mark=o,
        mark size=3pt,
        mark options={mark size=2, line width=1pt}
    ] table [x=kernel_size, y=receptive_field_ms_2layer, col sep=comma]{data/receptive_fields.csv};
    \addlegendentry{2 Conv. Layer}
    \addplot[
        color=red,
        mark=triangle,
        mark size=3pt,
        mark options={mark size=2, line width=1pt}
    ] table [x=kernel_size, y=receptive_field_ms_3layer, col sep=comma]{data/receptive_fields.csv};
    \addlegendentry{3 Conv. Layer}
    \addplot[black, dashed, style=thick] coordinates {(0, 100) (36, 100)};

    \end{axis}

    \node[] at (4.6,0.35) {\small{Muscle Response Delay}};
\end{tikzpicture}


\end{document}

==> figures/tikz/primatereaching_new.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\usepackage{siunitx}
\usepgfplotslibrary{groupplots}
\usepackage{amsmath}
\pgfplotsset{compat=1.18}

\definecolor{clr1}{HTML}{00FFFF}
\definecolor{clr2}{RGB}{110,110,110}

\newcommand{\xx}{5.3}
\newcommand{\xxx}{10.7}
\newcommand{\xxxx}{11.3}
\newcommand{\xxxxx}{11}
\newcommand{\yy}{5.1}
\newcommand{\yyy}{4.8}
\newcommand{\yyyy}{4.2}
\newcommand{\podelta}{0.03}
\newcommand{\ahwidth}{0.5}

\begin{document}

\begin{tikzpicture}
    \begin{axis}[
        name=plot1,
        at={(-180,2200)},
        anchor=west,
        height=4cm,
        width=12cm,
        xticklabels=\empty,
        yticklabels=\empty,
        xtick=\empty,
        ytick=\empty,
        % xlabel=Time,
        % ylabel=M1 Recordings,
        xmin=0,
        xmax=360,
        ymin=-10,
        ymax=96,
        axis line style={draw=none},
    ]
        \addplot[black, only marks, mark size=0.2pt] table {data/spike_train.txt};
        \addplot[black, line width=4pt] coordinates {(0,-4) (25,-4)};
    \end{axis}
    \begin{axis}[
        name=plot2,
        at={(430,200)},
        anchor=west,
        height=8cm,
        width=8cm,
        xlabel=\LARGE{$v_x$ / \si{\metre\per\second}},
        ylabel=\LARGE{$v_y$ / \si{\metre\per\second}},
        % xtick style={draw=none},
        % ytick style={draw=none},
        xticklabels={,\Large{-1},,\Large{0},,\Large{1},,,},
        yticklabels={,\Large{-0.6},,,\Large{0},,,\Large{0.6}},
        % yticklabels=\empty,
        grid=both,
        grid style={line width=.1pt, draw=gray!10},
        major grid style={line width=.2pt,draw=gray!50},
        minor tick num=5,
        xmin=,
        xmax=,
        ymin=,
        ymax=,
    ]
        \addplot[clr1, line width=3pt] table {data/traj_label.tex};
        \addplot[red, only marks, mark size=2pt, mark=o] table {data/traj_pred.tex};

        \legend{Target, Prediction}
    \end{axis}
    
    \node[] (monkey) at (0,0.3) {\includegraphics[scale=0.33]{figures/png/monke_colored_v2.png}};

    \node[] at (-5.6, 3.1) {\huge{\textbf{b}}};
    \node[] at (-5.6, 6.6) {\Huge{\textbf{a}}};
    \node[] at (6.2, 3.9) {\Huge{\textbf{c}}};

    \node[] at (-0.2, 6.5) {\LARGE{\textbf{M1 Recordings}}};

    \node[] at (-4.8,3.6) {100ms};

    % arrow and Decoder text
    % Curved line 1
    \draw[line width=1.2pt] (\xx,\yy) to[out=0,in=90] (\xxxx,\yyy); 
    % Curved line 2
    \draw[line width=1.2pt] (\xx,\yy) to[out=0,in=90] (\xxx,\yyy); 
    % Triangle
    \draw[line width=1.2pt] (\xxx-\ahwidth,\yyy) -- (\xxxx+\ahwidth,\yyy) -- (\xxxxx,\yyyy) -- cycle;
    %white paintover
    \draw[line width=3pt, white] (\xxx+\podelta,\yyy) to (\xxxx-\podelta,\yyy);
    \node[] at (10.4, 6.5) {\LARGE{\textbf{Neural Decoding}}};

\end{tikzpicture}

\end{document}

==> figures/tikz/receptive_field_vis.tex <==
\documentclass{standalone}

\usepackage{graphicx}
\usepackage{tikz}

\begin{document}
\begin{tikzpicture}
% First copy
\node[inner sep=0pt] (russell1) at (0,0)
    {\includegraphics[]{figures/rfv2_1.drawio.pdf}};
\node[] at ({-2.7, 1}) {\footnotesize{Input}};
\node[] at ({-2.7, 0.5}) {\footnotesize{Conv 1}};
\node[] at ({-2.7, 0}) {\footnotesize{Pool 1}};
\node[] at ({-2.7, -0.5}) {\footnotesize{Conv 2}};
\node[] at ({-2.7, -1}) {\footnotesize{Pool 2}};


\node[] at ({-1.8, 1.45}) {\Large{\textbf{a}}};
\node[] at ({2.8, 1.45}) {\large{\textbf{b}}};
\node[] at ({7.4, 1.45}) {\Large{\textbf{c}}};

% Second copy
\node[inner sep=0pt] (russell2) at (4.6,0)
    {\includegraphics[]{figures/rfv2_2.drawio.pdf}};


% Third copy
\node[inner sep=0pt] (russell3) at (9.2,0)
    {\includegraphics[]{figures/rfv2_3.drawio.pdf}};

\end{tikzpicture}
\end{document}

